Personalized Radiotherapy Design for Glioblastoma: Integrating Mathematical Tumor Models, Multimodal Scans and Bayesian Inference

Glioblastoma is a highly invasive brain tumor, whose cells infiltrate surrounding normal brain tissue beyond the lesion outlines visible in the current medical scans. These infiltrative cells are treated mainly by radiotherapy. Existing radiotherapy plans for brain tumors derive from population studies and scarcely account for patient-specific conditions. Here we provide a Bayesian machine learning framework for the rational design of improved, personalized radiotherapy plans using mathematical modeling and patient multimodal medical scans. Our method, for the first time, integrates complementary information from high resolution MRI scans and highly specific FET-PET metabolic maps to infer tumor cell density in glioblastoma patients. The Bayesian framework quantifies imaging and modeling uncertainties and predicts patient-specific tumor cell density with confidence intervals. The proposed methodology relies only on data acquired at a single time point and thus is applicable to standard clinical settings. An initial clinical population study shows that the radiotherapy plans generated from the inferred tumor cell infiltration maps spare more healthy tissue thereby reducing radiation toxicity while yielding comparable accuracy with standard radiotherapy protocols. Moreover, the inferred regions of high tumor cell densities coincide with the tumor radioresistant areas, providing guidance for personalized dose-escalation. The proposed integration of multimodal scans and mathematical modeling provides a robust, non-invasive tool to assist personalized radiotherapy design.

==> Figures/PatientInferenceFigure.tex <==
%%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~ 
%\begin{figure*}%[tbhp]
\centering
\includegraphics[width=0.96\linewidth,height=22.35cm]{PatientInference}
\caption{
Results of the Bayesian calibration for patients \textit{P1-P8}. \textbf{Orange box}: Preoperative scans showing \textit{(A)} T1Gd; \textit{(B)} FLAIR; \textit{(C)} Tumor segmentations: T1Gd (yellow) and FLAIR (pink); \textit{(D)} FET-PET. \textbf{Blue box}: \textit{(E)} MAP and \textit{(F)} std of the inferred tumor cell densities shown in the preoperative FLAIR scans. The $CTV^{\sm{RTOG}}$ margin is shown as the green curves. \textit{(G)} The 3D reconstructions show outlines of the MAP tumor (blue) together with tumor extent visible on the FET-PET scans (orange) in the preoperative anatomy (white). \textbf{Green box}: Scans of the first detected tumor recurrence. \textit{(H)} FLAIR tumor recurrence (pink), $CTV^{\sm{RTOG}}$(green), and $CTV^{\sm{MAP}}$(blue) margins. \textit{(I)} T1Gd tumor recurrence (yellow) and the dose-escalation outlines proposed by FET enhancement (magenta) and MAP estimates (orange). \textit{(J)} Multilevel dose-escalation designed by MAP estimates.
 }
%\label{fig:PI}
%\end{figure*}
%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~

